Cryptanalysis of Gleeok-128

Gleeok is a family of low latency keyed pseudorandom functions (PRFs) consisting of three parallel SPN based permutations whose outputs are XORed to form the final value. Both Gleeok-128 and Gleeok-256 use a 256 bit key, with block sizes of 128 and 256 bits, respectively. Owing to its multi branch structure, evaluating security margins and mounting effective key recovery attacks present nontrivial challenges. This paper provides the first comprehensive third party cryptanalysis of Gleeok-128. We introduce a two stage MILP based framework for constructing branch wise and full cipher differential linear (DL) distinguishers, together with an integral based key recovery framework tailored to multi branch designs. Our DL analysis yields 7, 7, 8, and 4 round distinguishers for Branch 1, Branch 2, Branch 3, and Gleeok-128, respectively, with squared correlations approximately 2 to the power minus 88.12, 2 to the power minus 88.12, 2 to the power minus 38.73, and 2 to the power minus 49.04, outperforming those in the design document except for the full PRF case. By tightening algebraic degree bounds, we further derive 9, 9, and 7 round integral distinguishers for the three branches and a 7 round distinguisher for the full PRF, extending the designers results by 3, 3, and 2 rounds and by 2 rounds, respectively. These integral properties enable 7 round and 8 round key recovery attacks in the non full codebook and full codebook settings. In addition, we identify a flaw in the original linear security evaluation of Branch 3, showing that it can be distinguished over all 12 rounds with data complexity about 2 to the power 48. We also propose optimized linear layer parameters that significantly improve linear resistance without sacrificing diffusion. Our results advance the understanding of Gleeok-128 and provide general methods for analyzing multi branch symmetric designs.

==> (inline-0) <==
\begin{tabular}{|>{\centering\arraybackslash}p{2.3em}|
                *{8}{>{\centering\arraybackslash}p{0.8em}|}}
\hline
$x$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7\\ \hline
$S_3(x)$ & 0 & 5 & 3 & 2 & 6 & 1 & 4 & 7\\
\hline
\end{tabular}
}

\vspace{1.5em}

% ===================== (b) S4 =====================
\begin{center}
(b) Sbox $S_4$
\end{center}
\makebox[\textwidth][c]{%
\begin{tabular}{|>{\centering\arraybackslash}p{2.3em}|
                *{16}{>{\centering\arraybackslash}p{0.8em}|}}
\hline
$x$ & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & a & b & c & d & e & f\\ \hline
$S_4(x)$ & 1 & 0 & 2 & 4 & 3 & 8 & 6 & d & 9 & a & b & e & f & c & 7 & 5\\
\hline
\end{tabular}
}

\vspace{1.5em}

% ===================== (c) S5 =====================
\begin{center}
(c) Sbox $S_5$
\end{center}
\makebox[\textwidth][c]{%
\begin{tabular}{|>{\centering\arraybackslash}p{2.3em}|
                *{16}{>{\centering\arraybackslash}p{0.8em}|}}
\hline
$x$        & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & a & b & c & d & e & f\\ \hline
$S_5(x)$   & 0 & 5 & a & b & 14 & 11 & 16 & 17 & 9 & c & 3 & 2 & d & 8 & f & e\\
\hline\hline
$x$        & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 1a & 1b & 1c & 1d & 1e & 1f\\ \hline
$S_5(x)$   & 12 & 15 & 18 & 1b & 6 & 1 & 4 & 7 & 1a & 1d & 10 & 13 & 1e & 19 & 1c & 1f\\
\hline
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
\diagbox{$\Delta_{in}$}{$\Delta_{out}$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
1 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2  \\
2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2  \\
3 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0  \\
4 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2  \\
5 & 0 & 2 & 0 & 2 & 2 & 0 & 2 & 0  \\
6 & 0 & 0 & 2 & 2 & 2 & 2 & 0 & 0  \\
7 & 0 & 2 & 2 & 0 & 2 & 0 & 0 & 2  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccccccccc}
\toprule
\diagbox{$\Delta_{in}$}{$\Delta_{out}$}
    & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & a & b & c & d & e & f \\
    \midrule
    0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
    1 & 0 & 2 & 2 & 4 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0  \\
    2 & 0 & 0 & 2 & 2 & 4 & 4 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 \\
    3 & 0 & 2 & 2 & 0 & 0 & 2 & 0 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 4 & 0 \\
    4 & 0 & 0 & 2 & 0 & 2 & 0 & 4 & 0 & 2 & 2 & 0 & 2 & 2 & 0 & 0 & 0  \\
    5 & 0 & 0 & 2 & 2 & 0 & 4 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 2 & 2  \\
    6 & 0 & 2 & 2 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2  \\
    7 & 0 & 2 & 0 & 0 & 0 & 0 & 2 & 4 & 0 & 0 & 2 & 0 & 4 & 2 & 0 & 0  \\
    8 & 0 & 2 & 0 & 0 & 2 & 0 & 0 & 0 & 4 & 2 & 4 & 0 & 2 & 0 & 0 & 0  \\
    9 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 2 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 4  \\
    a & 0 & 2 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 0 & 2 & 4 & 0  \\
    b & 0 & 0 & 2 & 0 & 0 & 0 & 2 & 0 & 2 & 0 & 2 & 2 & 0 & 2 & 0 & 4  \\
    c & 0 & 2 & 2 & 2 & 0 & 2 & 0 & 0 & 0 & 0 & 2 & 0 & 2 & 2 & 2 & 0 \\
    d & 0 & 2 & 0 & 2 & 0 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 2 & 0 & 2  \\
    e & 0 & 0 & 0 & 0 & 0 & 2 & 4 & 2 & 4 & 0 & 0 & 0 & 0 & 2 & 0 & 2  \\
    f & 0 & 0 & 0 & 2 & 4 & 0 & 0 & 2 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 0  \\
    \bottomrule
\end{tabular}
\begin{tabular}{c|*{32}{c}}
\toprule
\diagbox{$\Delta_{in}$}{$\Delta_{out}$}& 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & a & b & c & d & e & f & 10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 1a & 1b & 1c & 1d & 1e & 1f \\
\midrule
 0 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    1 & 0 & 8 & 0 & 8 & 0 & 8 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    2 & 0 & 0 & 8 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    3 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    4 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 \\
    5 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 \\
    6 & 0 & 0 & 4 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 4 & 0 \\
    7 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 \\
    8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 8 & 0 & 0 & 0 & 0 & 0 & 0 \\
    9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 4 & 4 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 4 & 4 & 0 & 0 & 4 \\
    a & 0 & 0 & 4 & 4 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & 4 & 4 \\
    b & 0 & 4 & 4 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & 4 & 4 & 0 \\
    c & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 \\
    d & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 4 & 4 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 4 & 4 & 0 & 0 & 4 & 0 & 0 & 0 & 0 \\
    e & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 \\
    f & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 \\
    10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 8 & 8 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    12 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & 0 & 4 & 4 & 4 & 4 & 0 & 0 & 0 & 0 & 4 & 4 \\
    13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
    14 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 \\
    15 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 \\
    16 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 \\
    17 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 & 2 & 0 \\
    18 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 4 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 4 & 4 & 0 & 0 & 0 & 0 \\
    19 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 \\
    1a & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & 0 & 4 & 4 & 4 & 4 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    1b & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    1c & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 \\
    1d & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 \\
    1e & 0 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & 2 & 0 & 0 \\
    1f & 0 & 2 & 2 & 0 & 2 & 0 & 0 & 2 & 2 & 0 & 0 & 2 & 0 & 2 & 2 & 0 & 2 & 0 & 0 & 2 & 0 & 2 & 2 & 0 & 0 & 2 & 2 & 0 & 2 & 0 & 0 & 2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
\diagbox{$\lambda_{in}$}{$\lambda_{out}$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
1 & 0 & 2 & 0 & 2 & 0 & -2 & 0 & 2 \\
2 & 0 & 0 & 2 & -2 & 0 & 0 & 2 & 2 \\
3 & 0 & 2 & -2 & 0 & 0 & 2 & 2 & 0 \\
4 & 0 & 0 & 0 & 0 & 2 & 2 & -2 & 2 \\
5 & 0 & -2 & 0 & 2 & 2 & 0 & 2 & 0 \\
6 & 0 & 0 & 2 & 2 & -2 & 2 & 0 & 0 \\
7 & 0 & 2 & 2 & 0 & 2 & 0 & 0 & -2 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccccccccc}
\toprule
\diagbox{$\lambda_{in}$}{$\lambda_{out}$} &
0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & a & b & c & d & e & f \\
\midrule
 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0  \\
    1 & 0 & -4 & -4 & 0 & 2 & -2 & 2 & -2 & 2 & 2 & -2 & -2 & 0 & 0 & 0 & 0  \\
    2 & 0 & 0 & 2 & 2 & 4 & 0 & 2 & -2 & -2 & -2 & 0 & 0 & 2 & -2 & 0 & 4 \\
    3 & 0 & -4 & 2 & -2 & -2 & -2 & 0 & 0 & 0 & 0 & 2 & 2 & 2 & -2 & -4 & 0  \\
    4 & 0 & 2 & 0 & -2 & 4 & -2 & 0 & -2 & 0 & 2 & 4 & 2 & 0 & 2 & 0 & -2  \\
    5 & 0 & -2 & 4 & -2 & 2 & 0 & -2 & 0 & -2 & 0 & -2 & -4 & 0 & 2 & 0 & -2  \\
    6 & 0 & -2 & 2 & -4 & 0 & 2 & 2 & 0 & 2 & 0 & 0 & 2 & -2 & 0 & 4 & 2  \\
    7 & 0 & 2 & 2 & 0 & -2 & -4 & 4 & -2 & 0 & -2 & -2 & 0 & -2 & 0 & 0 & -2  \\
    8 & 0 & 2 & 2 & 0 & 2 & 0 & 0 & 2 & 4 & 2 & -2 & 0 & 2 & -4 & 0 & -2  \\
    9 & 0 & 2 & -2 & -4 & 0 & -2 & -2 & 0 & 2 & -4 & 0 & -2 & 2 & 0 & 0 & 2  \\
    a & 0 & -2 & 0 & 2 & 2 & 0 & 2 & 4 & 2 & -4 & 2 & 0 & 0 & 2 & 0 & -2  \\
    b & 0 & -2 & 0 & 2 & 0 & -2 & -4 & -2 & 0 & -2 & 0 & 2 & 0 & -2 & 4 & -2  \\
    c & 0 & 0 & 2 & 2 & -2 & 2 & 0 & -4 & 4 & 0 & 2 & -2 & 2 & 2 & 0 & 0  \\
    d & 0 & 0 & -2 & -2 & 0 & 4 & 2 & -2 & -2 & -2 & 0 & 0 & 2 & -2 & 0 & -4  \\
    e & 0 & 0 & 0 & 0 & -2 & -2 & 2 & 2 & -2 & 2 & 2 & -2 & 4 & 0 & 4 & 0  \\
    f & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & -4 & -4 & -4 & 0 & 0  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|*{32}{c}}
\toprule
\diagbox{$\lambda_{in}$}{$\lambda_{out}$}& 
0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & a & b & c & d & e & f & 
10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 1a & 1b & 1c & 1d & 1e & 1f \\
\midrule
0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    1 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & -4 & 0 & 4 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & -4 & 0 & 4 \\
    2 & 0 & 0 & 8 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & 4 & 4 & 0 & 0 & -4 & -4 & 0 & 0 & 4 & 4 \\
    3 & 0 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & -4 & 0 & 0 & 4 & -4 & 0 & 0 & 4 & 4 & 0 & 4 & -4 & 0 & 0 & 4 & 4 & 0 \\
    4 & 0 & 0 & 0 & 0 & 8 & 4 & -8 & 4 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 \\
    5 & 0 & 0 & 0 & 0 & 8 & 4 & 8 & -4 & 0 & -4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 4 & 0 & -4 & 0 & 4 & 0 & 0 & 0 & 0 \\
    6 & 0 & 0 & 0 & 0 & -8 & 4 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 4 & 4 & 0 & -4 & 4 & 0 & 0 & 0 & 4 & 4 & 0 & 4 & -4 & 0 \\
    7 & 0 & 0 & 0 & 0 & 8 & -4 & 0 & -4 & 0 & 4 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 4 & 4 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & -4 & -4 \\
    8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 4 & -4 & -8 & 0 & 4 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & 4 & 4 \\
    9 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & -4 & 0 & 0 & -4 & -4 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 4 & 0 & 0 & 4 & 4 & 0 \\
    a & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 4 & -4 & 8 & 0 & -4 & 4 & 0 & 0 & -4 & -4 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
    b & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 4 & -4 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & -4 & 4 & 0 & 0 & 4 & 4 & 0 & -4 & 0 & -4 & 0 & -4 & 0 & 4 \\
    c & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & -8 & 0 & 4 & -4 & 0 & 4 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 4 & 4 & 0 & -4 & 4 & 0 \\
    d & 0 & 0 & 0 & 0 & 0 & 4 & 0 & -4 & 0 & -4 & -4 & 0 & 8 & 0 & 4 & -4 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & -4 & 0 & 4 & 4 & 0 & 0 & 0 & 4 & 4 \\
    e & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 8 & 0 & -4 & 4 & 0 & 4 & -4 & 0 & 0 & 0 & 4 & 4 & 0 & 4 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & -4 \\
    f & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 4 & 0 & 4 & 4 & 0 & 8 & 0 & 4 & -4 & 0 & 0 & 4 & 4 & 0 & -4 & -4 & 0 & 0 & -4 & 0 & 4 & 0 & 0 & 0 & 0 \\
    10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 4 & 4 & -4 & 4 & -8 & 0 & 0 & 0 & 4 & 4 & -4 & 4 \\
    11 & 0 & -8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & -4 & 0 & 4 & 0 & 0 & 0 & 0 & 4 & 4 & 4 & -4 & 0 & -4 & 0 & 4 & 4 & 0 & 4 & 0 \\
    12 & 0 & 0 & 8 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & -4 & -4 & 4 & 0 & 0 & 0 & 0 & -4 & 4 & -4 & 4 & 0 & 0 \\
    13 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 4 & 0 & -4 & 0 & 0 & -4 & -4 & 4 & -4 & 0 & 0 & 0 & 4 & 4 & 0 & 4 & 0 & 0 & -4 \\
    14 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 8 & 0 & 0 & 0 & 4 & 0 & -4 & 0 & 8 & 0 & 0 & 0 & -4 & 0 & 4 & 0 \\
    15 & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 4 & 0 & -4 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 4 & 0 & 4 & -4 & -4 & -4 & 4 \\
    16 & 0 & 0 & 0 & 0 & 0 & -4 & 8 & 4 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 4 & -4 & -4 & 0 & 0 & -4 & 0 & 0 & 4 & -4 & 4 & 0 & 0 & 4 \\
    17 & 0 & 0 & 0 & 0 & 0 & 4 & 8 & 4 & 0 & 4 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 4 & 4 & 0 & 0 & -4 & 0 & 4 & -4 & 0 & -4 & 4 & 0 & 0 \\
    18 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & 4 & 4 & -8 & 0 & 0 & 0 & 4 & 4 & -4 & 4 & 0 & 0 & 4 & -4 & -4 & 4 & 0 & 0 \\
    19 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -4 & 4 & 0 & 0 & 4 & 4 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 4 & -4 & 0 & -4 & -4 & 0 & 4 & 0 & 0 & -4 \\
    1a & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & -4 & -4 & 0 & 0 & -4 & 4 & -4 & 4 & 0 & 0 & 8 & 0 & 0 & 0 & 4 & 4 & -4 & 4 \\
    1b & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 0 & 0 & -4 & 4 & 0 & 0 & -4 & -4 & 0 & 0 & 0 & 4 & 4 & 4 & -4 & 0 & 0 & 0 & 4 & 0 & -4 & 4 & 0 & 4 & 0 \\
    1c & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & 4 & 4 & 0 & -4 & 4 & 0 & 8 & 0 & 0 & 0 & -4 & 0 & 4 & 0 & 0 & 0 & 4 & -4 & -4 & 0 & 0 & -4 \\
    1d & 0 & 0 & 0 & 0 & 0 & 4 & 0 & -4 & 0 & 4 & 4 & 0 & 0 & 0 & 4 & 4 & 0 & 8 & 0 & 0 & -4 & 0 & -4 & 0 & 0 & 4 & -4 & 0 & 4 & -4 & 0 & 0 \\
    1e & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 4 & 0 & 0 & -4 & -4 & 0 & -4 & 4 & 0 & 0 & 0 & 4 & -4 & 4 & 0 & 0 & 4 & 8 & 0 & 0 & 0 & 4 & 0 & -4 & 0 \\
    1f & 0 & 0 & 0 & 0 & 0 & -4 & 0 & 4 & 0 & -4 & -4 & 0 & 0 & 0 & 4 & 4 & 0 & 0 & -4 & 4 & -4 & 0 & 0 & 4 & 0 & 4 & 0 & 4 & 4 & 4 & 4 & -4 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccc}
\toprule
\diagbox{$\Delta_{in}$}{$\lambda_{out}$} & 0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 \\
\midrule
0 & 4 & 4 & 4 & 4 & 4 & 4 & 4 & 4  \\
1 & 4 & -4 & 0 & 0 & 0 & 0 & 0 & 0  \\
2 & 4 & 0 & -4 & 0 & 0 & 0 & 0 & 0  \\
3 & 4 & 0 & 0 & -4 & 0 & 0 & 0 & 0  \\
4 & 4 & 0 & 0 & 0 & -4 & 0 & 0 & 0  \\
5 & 4 & 0 & 0 & 0 & 0 & -4 & 0 & 0  \\
6 & 4 & 0 & 0 & 0 & 0 & 0 & -4 & 0  \\
7 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & -4  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccccccccc}
\toprule
\diagbox{$\Delta_{in}$}{$\lambda_{out}$} &
0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & a & b & c & d & e & f \\
\midrule
 0 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8 & 8  \\
    1 & 8 & -4 & -4 & 0 & 4 & -4 & -4 & 4 & 4 & 0 & 0 & -4 & 0 & 0 & 0 & 0  \\
    2 & 8 & 0 & 4 & 0 & 0 & 0 & -4 & 0 & 4 & 0 & 0 & 0 & -4 & 0 & -8 & 0  \\
    3 & 8 & 0 & -4 & -4 & 0 & 0 & 0 & 0 & 0 & -4 & 4 & 0 & 0 & 4 & 0 & -4  \\
    4 & 8 & 4 & 0 & 0 & 0 & -4 & 0 & 0 & 0 & 4 & -4 & -4 & -4 & 0 & 0 & 0  \\
    5 & 8 & -4 & 0 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & -8 & 4  \\
    6 & 8 & 0 & 0 & 0 & -4 & 0 & 0 & -4 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & -4  \\
    7 & 8 & 0 & 0 & 0 & -4 & 0 & 0 & -4 & 0 & -4 & -4 & 0 & 0 & 0 & 8 & 0  \\
    8 & 8 & 4 & 4 & 0 & 4 & 0 & 0 & -4 & -4 & -4 & 0 & 0 & -4 & -4 & 0 & 0  \\
    9 & 8 & -4 & -4 & 4 & 0 & 0 & 0 & -4 & -4 & 0 & 0 & 0 & 0 & 0 & 0 & 4  \\
    a & 8 & 0 & 0 & -4 & 0 & -4 & 0 & 0 & -4 & 0 & 4 & 4 & 0 & 0 & 0 & -4  \\
    b & 8 & 0 & -4 & 0 & 0 & 4 & 0 & 0 & -4 & 4 & 0 & -4 & 0 & -4 & 0 & 0  \\
    c & 8 & 0 & 0 & -4 & 0 & 0 & -4 & 0 & 0 & -4 & 0 & 0 & 4 & 0 & 0 & 0  \\
    d & 8 & -4 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & -4 & 0 & 0 & -4 & 0 & 0  \\
    e & 8 & 0 & 0 & 0 & -4 & 4 & 4 & 4 & 0 & 0 & -4 & -4 & -4 & -4 & 0 & 0  \\
    f & 8 & 0 & 0 & 4 & -4 & -4 & -4 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & -4  \\
\bottomrule
\end{tabular}
\begin{tabular}{c|*{32}{c}}
\toprule
\diagbox{$\Delta_{in}$}{$\lambda_{out}$}& 
0 & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & a & b & c & d & e & f & 
10 & 11 & 12 & 13 & 14 & 15 & 16 & 17 & 18 & 19 & 1a & 1b & 1c & 1d & 1e & 1f \\
\midrule
 0 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16 & 16\\
    1 & 16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & -16 & 0 & 0 & 0 & 0 & 0 & 0\\
    2 & 16 & 16 & -16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 16 & -16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    3 & 16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    4 & 16 & 16 & 16 & 16 & -16 & -16 & -16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    5 & 16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    6 & 16 & 16 & -16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    7 & 16 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    8 & 16 & 0 & 16 & 0 & 16 & 0 & 16 & 0 & -16 & 0 & -16 & 0 & -16 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    9 & 16 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    a & 16 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & -16 & 0 & 0 & 0 & 0 & 0\\
    b & 16 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & -16 & 0 & 0 & 0 & 0\\
    c & 16 & 0 & 16 & 0 & -16 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    d & 16 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    e & 16 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    f & 16 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    10 & 16 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & -16 & 0 & 0 & 0\\
    11 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    12 & 16 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    13 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    14 & 16 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    15 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0\\
    16 & 16 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    17 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    18 & 16 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    19 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    1a & 16 & 0 & 0 & 0 & 0 & 0 & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & -16 & 0\\
    1b & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    1c & 16 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    1d & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    1e & 16 & 0 & 0 & 0 & 0 & 0 & -16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0\\
    1f & 16 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & -16\\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{longtable}{@{} l >{\tiny\arraybackslash}p{0.78\linewidth} @{}}
\caption{New linear-layer parameters grouped by category.}\label{tab:NewParams}\\
\toprule
\textbf{Category} & \textbf{\normalsize Parameters ($p, t_0,t_1,t_2$)} \\
\midrule
\endfirsthead

\toprule
\textbf{Category} & \textbf{\normalsize Parameters ($p, t_0,t_1,t_2$)}  \\
\midrule
\endhead

\midrule \multicolumn{2}{r}{Continued on next page}\\
\endfoot

\bottomrule
\endlastfoot
Improved Class A & (35,\penalty 200 0,\penalty 200 42,\penalty 200 85); (35,\penalty 200 1,\penalty 200 44,\penalty 200 86); (35,\penalty 200 2,\penalty 200 45,\penalty 200 88); (35,\penalty 200 4,\penalty 200 46,\penalty 200 89); (35,\penalty 200 5,\penalty 200 48,\penalty 200 90); (35,\penalty 200 6,\penalty 200 49,\penalty 200 92); (35,\penalty 200 8,\penalty 200 50,\penalty 200 93); (35,\penalty 200 9,\penalty 200 52,\penalty 200 94); (35,\penalty 200 10,\penalty 200 53,\penalty 200 96); (35,\penalty 200 12,\penalty 200 54,\penalty 200 97); (35,\penalty 200 13,\penalty 200 56,\penalty 200 98); (35,\penalty 200 14,\penalty 200 57,\penalty 200 100); (35,\penalty 200 16,\penalty 200 58,\penalty 200 101); (35,\penalty 200 17,\penalty 200 60,\penalty 200 102); (35,\penalty 200 18,\penalty 200 61,\penalty 200 104); (35,\penalty 200 20,\penalty 200 62,\penalty 200 105) \\
  & (35,\penalty 200 21,\penalty 200 64,\penalty 200 106); (35,\penalty 200 22,\penalty 200 65,\penalty 200 108); (35,\penalty 200 24,\penalty 200 66,\penalty 200 109); (35,\penalty 200 25,\penalty 200 68,\penalty 200 110); (35,\penalty 200 26,\penalty 200 69,\penalty 200 112); (35,\penalty 200 28,\penalty 200 70,\penalty 200 113); (35,\penalty 200 29,\penalty 200 72,\penalty 200 114); (35,\penalty 200 30,\penalty 200 73,\penalty 200 116); (35,\penalty 200 32,\penalty 200 74,\penalty 200 117); (35,\penalty 200 33,\penalty 200 76,\penalty 200 118); (35,\penalty 200 34,\penalty 200 77,\penalty 200 120); (35,\penalty 200 36,\penalty 200 78,\penalty 200 121); (35,\penalty 200 37,\penalty 200 80,\penalty 200 122); (35,\penalty 200 38,\penalty 200 81,\penalty 200 124); (35,\penalty 200 40,\penalty 200 82,\penalty 200 125); (35,\penalty 200 41,\penalty 200 84,\penalty 200 126) \\
  & (93,\penalty 200 1,\penalty 200 43,\penalty 200 86); (93,\penalty 200 2,\penalty 200 45,\penalty 200 87); (93,\penalty 200 3,\penalty 200 46,\penalty 200 89); (93,\penalty 200 5,\penalty 200 47,\penalty 200 90); (93,\penalty 200 6,\penalty 200 49,\penalty 200 91); (93,\penalty 200 7,\penalty 200 50,\penalty 200 93); (93,\penalty 200 9,\penalty 200 51,\penalty 200 94); (93,\penalty 200 10,\penalty 200 53,\penalty 200 95); (93,\penalty 200 11,\penalty 200 54,\penalty 200 97); (93,\penalty 200 13,\penalty 200 55,\penalty 200 98); (93,\penalty 200 14,\penalty 200 57,\penalty 200 99); (93,\penalty 200 15,\penalty 200 58,\penalty 200 101); (93,\penalty 200 17,\penalty 200 59,\penalty 200 102); (93,\penalty 200 18,\penalty 200 61,\penalty 200 103); (93,\penalty 200 19,\penalty 200 62,\penalty 200 105); (93,\penalty 200 21,\penalty 200 63,\penalty 200 106) \\
  & (93,\penalty 200 22,\penalty 200 65,\penalty 200 107); (93,\penalty 200 23,\penalty 200 66,\penalty 200 109); (93,\penalty 200 25,\penalty 200 67,\penalty 200 110); (93,\penalty 200 26,\penalty 200 69,\penalty 200 111); (93,\penalty 200 27,\penalty 200 70,\penalty 200 113); (93,\penalty 200 29,\penalty 200 71,\penalty 200 114); (93,\penalty 200 30,\penalty 200 73,\penalty 200 115); (93,\penalty 200 31,\penalty 200 74,\penalty 200 117); (93,\penalty 200 33,\penalty 200 75,\penalty 200 118); (93,\penalty 200 34,\penalty 200 77,\penalty 200 119); (93,\penalty 200 35,\penalty 200 78,\penalty 200 121); (93,\penalty 200 37,\penalty 200 79,\penalty 200 122); (93,\penalty 200 38,\penalty 200 81,\penalty 200 123); (93,\penalty 200 39,\penalty 200 82,\penalty 200 125); (93,\penalty 200 41,\penalty 200 83,\penalty 200 126); (93,\penalty 200 42,\penalty 200 85,\penalty 200 127) \\
Improved Class B & (29,\penalty 200 1,\penalty 200 43,\penalty 200 86); (29,\penalty 200 2,\penalty 200 45,\penalty 200 87); (29,\penalty 200 3,\penalty 200 46,\penalty 200 89); (29,\penalty 200 5,\penalty 200 47,\penalty 200 90); (29,\penalty 200 6,\penalty 200 49,\penalty 200 91); (29,\penalty 200 7,\penalty 200 50,\penalty 200 93); (29,\penalty 200 9,\penalty 200 51,\penalty 200 94); (29,\penalty 200 10,\penalty 200 53,\penalty 200 95); (29,\penalty 200 11,\penalty 200 54,\penalty 200 97); (29,\penalty 200 13,\penalty 200 55,\penalty 200 98); (29,\penalty 200 14,\penalty 200 57,\penalty 200 99); (29,\penalty 200 15,\penalty 200 58,\penalty 200 101); (29,\penalty 200 17,\penalty 200 59,\penalty 200 102); (29,\penalty 200 18,\penalty 200 61,\penalty 200 103); (29,\penalty 200 19,\penalty 200 62,\penalty 200 105); (29,\penalty 200 21,\penalty 200 63,\penalty 200 106) \\
  & (29,\penalty 200 22,\penalty 200 65,\penalty 200 107); (29,\penalty 200 23,\penalty 200 66,\penalty 200 109); (29,\penalty 200 25,\penalty 200 67,\penalty 200 110); (29,\penalty 200 26,\penalty 200 69,\penalty 200 111); (29,\penalty 200 27,\penalty 200 70,\penalty 200 113); (29,\penalty 200 29,\penalty 200 71,\penalty 200 114); (29,\penalty 200 30,\penalty 200 73,\penalty 200 115); (29,\penalty 200 31,\penalty 200 74,\penalty 200 117); (29,\penalty 200 33,\penalty 200 75,\penalty 200 118); (29,\penalty 200 34,\penalty 200 77,\penalty 200 119); (29,\penalty 200 35,\penalty 200 78,\penalty 200 121); (29,\penalty 200 37,\penalty 200 79,\penalty 200 122); (29,\penalty 200 38,\penalty 200 81,\penalty 200 123); (29,\penalty 200 39,\penalty 200 82,\penalty 200 125); (29,\penalty 200 41,\penalty 200 83,\penalty 200 126); (29,\penalty 200 42,\penalty 200 85,\penalty 200 127) \\
  & (99,\penalty 200 0,\penalty 200 42,\penalty 200 85); (99,\penalty 200 1,\penalty 200 44,\penalty 200 86); (99,\penalty 200 2,\penalty 200 45,\penalty 200 88); (99,\penalty 200 4,\penalty 200 46,\penalty 200 89); (99,\penalty 200 5,\penalty 200 48,\penalty 200 90); (99,\penalty 200 6,\penalty 200 49,\penalty 200 92); (99,\penalty 200 8,\penalty 200 50,\penalty 200 93); (99,\penalty 200 9,\penalty 200 52,\penalty 200 94); (99,\penalty 200 10,\penalty 200 53,\penalty 200 96); (99,\penalty 200 12,\penalty 200 54,\penalty 200 97); (99,\penalty 200 13,\penalty 200 56,\penalty 200 98); (99,\penalty 200 14,\penalty 200 57,\penalty 200 100); (99,\penalty 200 16,\penalty 200 58,\penalty 200 101); (99,\penalty 200 17,\penalty 200 60,\penalty 200 102); (99,\penalty 200 18,\penalty 200 61,\penalty 200 104); (99,\penalty 200 20,\penalty 200 62,\penalty 200 105) \\
  & (99,\penalty 200 21,\penalty 200 64,\penalty 200 106); (99,\penalty 200 22,\penalty 200 65,\penalty 200 108); (99,\penalty 200 24,\penalty 200 66,\penalty 200 109); (99,\penalty 200 25,\penalty 200 68,\penalty 200 110); (99,\penalty 200 26,\penalty 200 69,\penalty 200 112); (99,\penalty 200 28,\penalty 200 70,\penalty 200 113); (99,\penalty 200 29,\penalty 200 72,\penalty 200 114); (99,\penalty 200 30,\penalty 200 73,\penalty 200 116); (99,\penalty 200 32,\penalty 200 74,\penalty 200 117); (99,\penalty 200 33,\penalty 200 76,\penalty 200 118); (99,\penalty 200 34,\penalty 200 77,\penalty 200 120); (99,\penalty 200 36,\penalty 200 78,\penalty 200 121); (99,\penalty 200 37,\penalty 200 80,\penalty 200 122); (99,\penalty 200 38,\penalty 200 81,\penalty 200 124); (99,\penalty 200 40,\penalty 200 82,\penalty 200 125); (99,\penalty 200 41,\penalty 200 84,\penalty 200 126) \\
Improved Class C & (3,\penalty 200 3,\penalty 200 31,\penalty 200 59); (3,\penalty 200 3,\penalty 200 31,\penalty 200 103); (3,\penalty 200 3,\penalty 200 75,\penalty 200 103); (3,\penalty 200 7,\penalty 200 35,\penalty 200 63); (3,\penalty 200 7,\penalty 200 35,\penalty 200 107); (3,\penalty 200 7,\penalty 200 79,\penalty 200 107); (3,\penalty 200 11,\penalty 200 39,\penalty 200 67); (3,\penalty 200 11,\penalty 200 39,\penalty 200 111); (3,\penalty 200 11,\penalty 200 83,\penalty 200 111); (3,\penalty 200 15,\penalty 200 43,\penalty 200 71); (3,\penalty 200 15,\penalty 200 43,\penalty 200 115); (3,\penalty 200 15,\penalty 200 87,\penalty 200 115); (3,\penalty 200 19,\penalty 200 47,\penalty 200 75); (3,\penalty 200 19,\penalty 200 47,\penalty 200 119); (3,\penalty 200 19,\penalty 200 91,\penalty 200 119); (3,\penalty 200 23,\penalty 200 51,\penalty 200 79) \\
  & (3,\penalty 200 23,\penalty 200 51,\penalty 200 123); (3,\penalty 200 23,\penalty 200 95,\penalty 200 123); (3,\penalty 200 27,\penalty 200 55,\penalty 200 83); (3,\penalty 200 27,\penalty 200 55,\penalty 200 127); (3,\penalty 200 27,\penalty 200 99,\penalty 200 127); (3,\penalty 200 31,\penalty 200 59,\penalty 200 87); (3,\penalty 200 35,\penalty 200 63,\penalty 200 91); (3,\penalty 200 39,\penalty 200 67,\penalty 200 95); (3,\penalty 200 43,\penalty 200 71,\penalty 200 99); (3,\penalty 200 47,\penalty 200 75,\penalty 200 103); (3,\penalty 200 51,\penalty 200 79,\penalty 200 107); (3,\penalty 200 55,\penalty 200 83,\penalty 200 111); (3,\penalty 200 59,\penalty 200 87,\penalty 200 115); (3,\penalty 200 63,\penalty 200 91,\penalty 200 119); (3,\penalty 200 67,\penalty 200 95,\penalty 200 123); (3,\penalty 200 71,\penalty 200 99,\penalty 200 127) \\
  & (29,\penalty 200 0,\penalty 200 8,\penalty 200 68); (29,\penalty 200 0,\penalty 200 60,\penalty 200 68); (29,\penalty 200 0,\penalty 200 60,\penalty 200 120); (29,\penalty 200 4,\penalty 200 12,\penalty 200 72); (29,\penalty 200 4,\penalty 200 64,\penalty 200 72); (29,\penalty 200 4,\penalty 200 64,\penalty 200 124); (29,\penalty 200 8,\penalty 200 16,\penalty 200 76); (29,\penalty 200 8,\penalty 200 68,\penalty 200 76); (29,\penalty 200 12,\penalty 200 20,\penalty 200 80); (29,\penalty 200 12,\penalty 200 72,\penalty 200 80); (29,\penalty 200 16,\penalty 200 24,\penalty 200 84); (29,\penalty 200 16,\penalty 200 76,\penalty 200 84); (29,\penalty 200 20,\penalty 200 28,\penalty 200 88); (29,\penalty 200 20,\penalty 200 80,\penalty 200 88); (29,\penalty 200 24,\penalty 200 32,\penalty 200 92); (29,\penalty 200 24,\penalty 200 84,\penalty 200 92) \\
  & (29,\penalty 200 28,\penalty 200 36,\penalty 200 96); (29,\penalty 200 28,\penalty 200 88,\penalty 200 96); (29,\penalty 200 32,\penalty 200 40,\penalty 200 100); (29,\penalty 200 32,\penalty 200 92,\penalty 200 100); (29,\penalty 200 36,\penalty 200 44,\penalty 200 104); (29,\penalty 200 36,\penalty 200 96,\penalty 200 104); (29,\penalty 200 40,\penalty 200 48,\penalty 200 108); (29,\penalty 200 40,\penalty 200 100,\penalty 200 108); (29,\penalty 200 44,\penalty 200 52,\penalty 200 112); (29,\penalty 200 44,\penalty 200 104,\penalty 200 112); (29,\penalty 200 48,\penalty 200 56,\penalty 200 116); (29,\penalty 200 48,\penalty 200 108,\penalty 200 116); (29,\penalty 200 52,\penalty 200 60,\penalty 200 120); (29,\penalty 200 52,\penalty 200 112,\penalty 200 120); (29,\penalty 200 56,\penalty 200 64,\penalty 200 124); (29,\penalty 200 56,\penalty 200 116,\penalty 200 124) \\
  & (35,\penalty 200 3,\penalty 200 7,\penalty 200 11); (35,\penalty 200 3,\penalty 200 7,\penalty 200 127); (35,\penalty 200 3,\penalty 200 123,\penalty 200 127); (35,\penalty 200 7,\penalty 200 11,\penalty 200 15); (35,\penalty 200 11,\penalty 200 15,\penalty 200 19); (35,\penalty 200 15,\penalty 200 19,\penalty 200 23); (35,\penalty 200 19,\penalty 200 23,\penalty 200 27); (35,\penalty 200 23,\penalty 200 27,\penalty 200 31); (35,\penalty 200 27,\penalty 200 31,\penalty 200 35); (35,\penalty 200 31,\penalty 200 35,\penalty 200 39); (35,\penalty 200 35,\penalty 200 39,\penalty 200 43); (35,\penalty 200 39,\penalty 200 43,\penalty 200 47); (35,\penalty 200 43,\penalty 200 47,\penalty 200 51); (35,\penalty 200 47,\penalty 200 51,\penalty 200 55); (35,\penalty 200 51,\penalty 200 55,\penalty 200 59); (35,\penalty 200 55,\penalty 200 59,\penalty 200 63) \\
  & (35,\penalty 200 59,\penalty 200 63,\penalty 200 67); (35,\penalty 200 63,\penalty 200 67,\penalty 200 71); (35,\penalty 200 67,\penalty 200 71,\penalty 200 75); (35,\penalty 200 71,\penalty 200 75,\penalty 200 79); (35,\penalty 200 75,\penalty 200 79,\penalty 200 83); (35,\penalty 200 79,\penalty 200 83,\penalty 200 87); (35,\penalty 200 83,\penalty 200 87,\penalty 200 91); (35,\penalty 200 87,\penalty 200 91,\penalty 200 95); (35,\penalty 200 91,\penalty 200 95,\penalty 200 99); (35,\penalty 200 95,\penalty 200 99,\penalty 200 103); (35,\penalty 200 99,\penalty 200 103,\penalty 200 107); (35,\penalty 200 103,\penalty 200 107,\penalty 200 111); (35,\penalty 200 107,\penalty 200 111,\penalty 200 115); (35,\penalty 200 111,\penalty 200 115,\penalty 200 119); (35,\penalty 200 115,\penalty 200 119,\penalty 200 123); (35,\penalty 200 119,\penalty 200 123,\penalty 200 127) \\
  & (61,\penalty 200 0,\penalty 200 36,\penalty 200 72); (61,\penalty 200 0,\penalty 200 36,\penalty 200 92); (61,\penalty 200 0,\penalty 200 56,\penalty 200 92); (61,\penalty 200 4,\penalty 200 40,\penalty 200 76); (61,\penalty 200 4,\penalty 200 40,\penalty 200 96); (61,\penalty 200 4,\penalty 200 60,\penalty 200 96); (61,\penalty 200 8,\penalty 200 44,\penalty 200 80); (61,\penalty 200 8,\penalty 200 44,\penalty 200 100); (61,\penalty 200 8,\penalty 200 64,\penalty 200 100); (61,\penalty 200 12,\penalty 200 48,\penalty 200 84); (61,\penalty 200 12,\penalty 200 48,\penalty 200 104); (61,\penalty 200 12,\penalty 200 68,\penalty 200 104); (61,\penalty 200 16,\penalty 200 52,\penalty 200 88); (61,\penalty 200 16,\penalty 200 52,\penalty 200 108); (61,\penalty 200 16,\penalty 200 72,\penalty 200 108); (61,\penalty 200 20,\penalty 200 56,\penalty 200 92) \\
  & (61,\penalty 200 20,\penalty 200 56,\penalty 200 112); (61,\penalty 200 20,\penalty 200 76,\penalty 200 112); (61,\penalty 200 24,\penalty 200 60,\penalty 200 96); (61,\penalty 200 24,\penalty 200 60,\penalty 200 116); (61,\penalty 200 24,\penalty 200 80,\penalty 200 116); (61,\penalty 200 28,\penalty 200 64,\penalty 200 100); (61,\penalty 200 28,\penalty 200 64,\penalty 200 120); (61,\penalty 200 28,\penalty 200 84,\penalty 200 120); (61,\penalty 200 32,\penalty 200 68,\penalty 200 104); (61,\penalty 200 32,\penalty 200 68,\penalty 200 124); (61,\penalty 200 32,\penalty 200 88,\penalty 200 124); (61,\penalty 200 36,\penalty 200 72,\penalty 200 108); (61,\penalty 200 40,\penalty 200 76,\penalty 200 112); (61,\penalty 200 44,\penalty 200 80,\penalty 200 116); (61,\penalty 200 48,\penalty 200 84,\penalty 200 120); (61,\penalty 200 52,\penalty 200 88,\penalty 200 124) \\
  & (67,\penalty 200 3,\penalty 200 39,\penalty 200 75); (67,\penalty 200 3,\penalty 200 39,\penalty 200 95); (67,\penalty 200 3,\penalty 200 59,\penalty 200 95); (67,\penalty 200 7,\penalty 200 43,\penalty 200 79); (67,\penalty 200 7,\penalty 200 43,\penalty 200 99); (67,\penalty 200 7,\penalty 200 63,\penalty 200 99); (67,\penalty 200 11,\penalty 200 47,\penalty 200 83); (67,\penalty 200 11,\penalty 200 47,\penalty 200 103); (67,\penalty 200 11,\penalty 200 67,\penalty 200 103); (67,\penalty 200 15,\penalty 200 51,\penalty 200 87); (67,\penalty 200 15,\penalty 200 51,\penalty 200 107); (67,\penalty 200 15,\penalty 200 71,\penalty 200 107); (67,\penalty 200 19,\penalty 200 55,\penalty 200 91); (67,\penalty 200 19,\penalty 200 55,\penalty 200 111); (67,\penalty 200 19,\penalty 200 75,\penalty 200 111); (67,\penalty 200 23,\penalty 200 59,\penalty 200 95) \\
  & (67,\penalty 200 23,\penalty 200 59,\penalty 200 115); (67,\penalty 200 23,\penalty 200 79,\penalty 200 115); (67,\penalty 200 27,\penalty 200 63,\penalty 200 99); (67,\penalty 200 27,\penalty 200 63,\penalty 200 119); (67,\penalty 200 27,\penalty 200 83,\penalty 200 119); (67,\penalty 200 31,\penalty 200 67,\penalty 200 103); (67,\penalty 200 31,\penalty 200 67,\penalty 200 123); (67,\penalty 200 31,\penalty 200 87,\penalty 200 123); (67,\penalty 200 35,\penalty 200 71,\penalty 200 107); (67,\penalty 200 35,\penalty 200 71,\penalty 200 127); (67,\penalty 200 35,\penalty 200 91,\penalty 200 127); (67,\penalty 200 39,\penalty 200 75,\penalty 200 111); (67,\penalty 200 43,\penalty 200 79,\penalty 200 115); (67,\penalty 200 47,\penalty 200 83,\penalty 200 119); (67,\penalty 200 51,\penalty 200 87,\penalty 200 123); (67,\penalty 200 55,\penalty 200 91,\penalty 200 127) \\
  & (93,\penalty 200 0,\penalty 200 4,\penalty 200 8); (93,\penalty 200 0,\penalty 200 4,\penalty 200 124); (93,\penalty 200 0,\penalty 200 120,\penalty 200 124); (93,\penalty 200 4,\penalty 200 8,\penalty 200 12); (93,\penalty 200 8,\penalty 200 12,\penalty 200 16); (93,\penalty 200 12,\penalty 200 16,\penalty 200 20); (93,\penalty 200 16,\penalty 200 20,\penalty 200 24); (93,\penalty 200 20,\penalty 200 24,\penalty 200 28); (93,\penalty 200 24,\penalty 200 28,\penalty 200 32); (93,\penalty 200 28,\penalty 200 32,\penalty 200 36); (93,\penalty 200 32,\penalty 200 36,\penalty 200 40); (93,\penalty 200 36,\penalty 200 40,\penalty 200 44); (93,\penalty 200 40,\penalty 200 44,\penalty 200 48); (93,\penalty 200 44,\penalty 200 48,\penalty 200 52); (93,\penalty 200 48,\penalty 200 52,\penalty 200 56); (93,\penalty 200 52,\penalty 200 56,\penalty 200 60) \\
  & (93,\penalty 200 56,\penalty 200 60,\penalty 200 64); (93,\penalty 200 60,\penalty 200 64,\penalty 200 68); (93,\penalty 200 64,\penalty 200 68,\penalty 200 72); (93,\penalty 200 68,\penalty 200 72,\penalty 200 76); (93,\penalty 200 72,\penalty 200 76,\penalty 200 80); (93,\penalty 200 76,\penalty 200 80,\penalty 200 84); (93,\penalty 200 80,\penalty 200 84,\penalty 200 88); (93,\penalty 200 84,\penalty 200 88,\penalty 200 92); (93,\penalty 200 88,\penalty 200 92,\penalty 200 96); (93,\penalty 200 92,\penalty 200 96,\penalty 200 100); (93,\penalty 200 96,\penalty 200 100,\penalty 200 104); (93,\penalty 200 100,\penalty 200 104,\penalty 200 108); (93,\penalty 200 104,\penalty 200 108,\penalty 200 112); (93,\penalty 200 108,\penalty 200 112,\penalty 200 116); (93,\penalty 200 112,\penalty 200 116,\penalty 200 120); (93,\penalty 200 116,\penalty 200 120,\penalty 200 124) \\
  & (99,\penalty 200 3,\penalty 200 11,\penalty 200 71); (99,\penalty 200 3,\penalty 200 63,\penalty 200 71); (99,\penalty 200 3,\penalty 200 63,\penalty 200 123); (99,\penalty 200 7,\penalty 200 15,\penalty 200 75); (99,\penalty 200 7,\penalty 200 67,\penalty 200 75); (99,\penalty 200 7,\penalty 200 67,\penalty 200 127); (99,\penalty 200 11,\penalty 200 19,\penalty 200 79); (99,\penalty 200 11,\penalty 200 71,\penalty 200 79); (99,\penalty 200 15,\penalty 200 23,\penalty 200 83); (99,\penalty 200 15,\penalty 200 75,\penalty 200 83); (99,\penalty 200 19,\penalty 200 27,\penalty 200 87); (99,\penalty 200 19,\penalty 200 79,\penalty 200 87); (99,\penalty 200 23,\penalty 200 31,\penalty 200 91); (99,\penalty 200 23,\penalty 200 83,\penalty 200 91); (99,\penalty 200 27,\penalty 200 35,\penalty 200 95); (99,\penalty 200 27,\penalty 200 87,\penalty 200 95) \\
  & (99,\penalty 200 31,\penalty 200 39,\penalty 200 99); (99,\penalty 200 31,\penalty 200 91,\penalty 200 99); (99,\penalty 200 35,\penalty 200 43,\penalty 200 103); (99,\penalty 200 35,\penalty 200 95,\penalty 200 103); (99,\penalty 200 39,\penalty 200 47,\penalty 200 107); (99,\penalty 200 39,\penalty 200 99,\penalty 200 107); (99,\penalty 200 43,\penalty 200 51,\penalty 200 111); (99,\penalty 200 43,\penalty 200 103,\penalty 200 111); (99,\penalty 200 47,\penalty 200 55,\penalty 200 115); (99,\penalty 200 47,\penalty 200 107,\penalty 200 115); (99,\penalty 200 51,\penalty 200 59,\penalty 200 119); (99,\penalty 200 51,\penalty 200 111,\penalty 200 119); (99,\penalty 200 55,\penalty 200 63,\penalty 200 123); (99,\penalty 200 55,\penalty 200 115,\penalty 200 123); (99,\penalty 200 59,\penalty 200 67,\penalty 200 127); (99,\penalty 200 59,\penalty 200 119,\penalty 200 127) \\
  & (125,\penalty 200 0,\penalty 200 28,\penalty 200 56); (125,\penalty 200 0,\penalty 200 28,\penalty 200 100); (125,\penalty 200 0,\penalty 200 72,\penalty 200 100); (125,\penalty 200 4,\penalty 200 32,\penalty 200 60); (125,\penalty 200 4,\penalty 200 32,\penalty 200 104); (125,\penalty 200 4,\penalty 200 76,\penalty 200 104); (125,\penalty 200 8,\penalty 200 36,\penalty 200 64); (125,\penalty 200 8,\penalty 200 36,\penalty 200 108); (125,\penalty 200 8,\penalty 200 80,\penalty 200 108); (125,\penalty 200 12,\penalty 200 40,\penalty 200 68); (125,\penalty 200 12,\penalty 200 40,\penalty 200 112); (125,\penalty 200 12,\penalty 200 84,\penalty 200 112); (125,\penalty 200 16,\penalty 200 44,\penalty 200 72); (125,\penalty 200 16,\penalty 200 44,\penalty 200 116); (125,\penalty 200 16,\penalty 200 88,\penalty 200 116); (125,\penalty 200 20,\penalty 200 48,\penalty 200 76) \\
  & (125,\penalty 200 20,\penalty 200 48,\penalty 200 120); (125,\penalty 200 20,\penalty 200 92,\penalty 200 120); (125,\penalty 200 24,\penalty 200 52,\penalty 200 80); (125,\penalty 200 24,\penalty 200 52,\penalty 200 124); (125,\penalty 200 24,\penalty 200 96,\penalty 200 124); (125,\penalty 200 28,\penalty 200 56,\penalty 200 84); (125,\penalty 200 32,\penalty 200 60,\penalty 200 88); (125,\penalty 200 36,\penalty 200 64,\penalty 200 92); (125,\penalty 200 40,\penalty 200 68,\penalty 200 96); (125,\penalty 200 44,\penalty 200 72,\penalty 200 100); (125,\penalty 200 48,\penalty 200 76,\penalty 200 104); (125,\penalty 200 52,\penalty 200 80,\penalty 200 108); (125,\penalty 200 56,\penalty 200 84,\penalty 200 112); (125,\penalty 200 60,\penalty 200 88,\penalty 200 116); (125,\penalty 200 64,\penalty 200 92,\penalty 200 120); (125,\penalty 200 68,\penalty 200 96,\penalty 200 124) \\
Improved Class D & (61,\penalty 200 2,\penalty 200 10,\penalty 200 18); (61,\penalty 200 2,\penalty 200 10,\penalty 200 122); (61,\penalty 200 2,\penalty 200 114,\penalty 200 122); (61,\penalty 200 6,\penalty 200 14,\penalty 200 22); (61,\penalty 200 6,\penalty 200 14,\penalty 200 126); (61,\penalty 200 6,\penalty 200 118,\penalty 200 126); (61,\penalty 200 10,\penalty 200 18,\penalty 200 26); (61,\penalty 200 14,\penalty 200 22,\penalty 200 30); (61,\penalty 200 18,\penalty 200 26,\penalty 200 34); (61,\penalty 200 22,\penalty 200 30,\penalty 200 38); (61,\penalty 200 26,\penalty 200 34,\penalty 200 42); (61,\penalty 200 30,\penalty 200 38,\penalty 200 46); (61,\penalty 200 34,\penalty 200 42,\penalty 200 50); (61,\penalty 200 38,\penalty 200 46,\penalty 200 54); (61,\penalty 200 42,\penalty 200 50,\penalty 200 58); (61,\penalty 200 46,\penalty 200 54,\penalty 200 62) \\
  & (61,\penalty 200 50,\penalty 200 58,\penalty 200 66); (61,\penalty 200 54,\penalty 200 62,\penalty 200 70); (61,\penalty 200 58,\penalty 200 66,\penalty 200 74); (61,\penalty 200 62,\penalty 200 70,\penalty 200 78); (61,\penalty 200 66,\penalty 200 74,\penalty 200 82); (61,\penalty 200 70,\penalty 200 78,\penalty 200 86); (61,\penalty 200 74,\penalty 200 82,\penalty 200 90); (61,\penalty 200 78,\penalty 200 86,\penalty 200 94); (61,\penalty 200 82,\penalty 200 90,\penalty 200 98); (61,\penalty 200 86,\penalty 200 94,\penalty 200 102); (61,\penalty 200 90,\penalty 200 98,\penalty 200 106); (61,\penalty 200 94,\penalty 200 102,\penalty 200 110); (61,\penalty 200 98,\penalty 200 106,\penalty 200 114); (61,\penalty 200 102,\penalty 200 110,\penalty 200 118); (61,\penalty 200 106,\penalty 200 114,\penalty 200 122); (61,\penalty 200 110,\penalty 200 118,\penalty 200 126) \\
  & (67,\penalty 200 1,\penalty 200 9,\penalty 200 17); (67,\penalty 200 1,\penalty 200 9,\penalty 200 121); (67,\penalty 200 1,\penalty 200 113,\penalty 200 121); (67,\penalty 200 5,\penalty 200 13,\penalty 200 21); (67,\penalty 200 5,\penalty 200 13,\penalty 200 125); (67,\penalty 200 5,\penalty 200 117,\penalty 200 125); (67,\penalty 200 9,\penalty 200 17,\penalty 200 25); (67,\penalty 200 13,\penalty 200 21,\penalty 200 29); (67,\penalty 200 17,\penalty 200 25,\penalty 200 33); (67,\penalty 200 21,\penalty 200 29,\penalty 200 37); (67,\penalty 200 25,\penalty 200 33,\penalty 200 41); (67,\penalty 200 29,\penalty 200 37,\penalty 200 45); (67,\penalty 200 33,\penalty 200 41,\penalty 200 49); (67,\penalty 200 37,\penalty 200 45,\penalty 200 53); (67,\penalty 200 41,\penalty 200 49,\penalty 200 57); (67,\penalty 200 45,\penalty 200 53,\penalty 200 61) \\
  & (67,\penalty 200 49,\penalty 200 57,\penalty 200 65); (67,\penalty 200 53,\penalty 200 61,\penalty 200 69); (67,\penalty 200 57,\penalty 200 65,\penalty 200 73); (67,\penalty 200 61,\penalty 200 69,\penalty 200 77); (67,\penalty 200 65,\penalty 200 73,\penalty 200 81); (67,\penalty 200 69,\penalty 200 77,\penalty 200 85); (67,\penalty 200 73,\penalty 200 81,\penalty 200 89); (67,\penalty 200 77,\penalty 200 85,\penalty 200 93); (67,\penalty 200 81,\penalty 200 89,\penalty 200 97); (67,\penalty 200 85,\penalty 200 93,\penalty 200 101); (67,\penalty 200 89,\penalty 200 97,\penalty 200 105); (67,\penalty 200 93,\penalty 200 101,\penalty 200 109); (67,\penalty 200 97,\penalty 200 105,\penalty 200 113); (67,\penalty 200 101,\penalty 200 109,\penalty 200 117); (67,\penalty 200 105,\penalty 200 113,\penalty 200 121); (67,\penalty 200 109,\penalty 200 117,\penalty 200 125) \\
Improved Class E & (3,\penalty 200 3,\penalty 200 19,\penalty 200 75); (3,\penalty 200 3,\penalty 200 59,\penalty 200 75); (3,\penalty 200 3,\penalty 200 59,\penalty 200 115); (3,\penalty 200 7,\penalty 200 23,\penalty 200 79); (3,\penalty 200 7,\penalty 200 63,\penalty 200 79); (3,\penalty 200 7,\penalty 200 63,\penalty 200 119); (3,\penalty 200 11,\penalty 200 27,\penalty 200 83); (3,\penalty 200 11,\penalty 200 67,\penalty 200 83); (3,\penalty 200 11,\penalty 200 67,\penalty 200 123); (3,\penalty 200 15,\penalty 200 31,\penalty 200 87); (3,\penalty 200 15,\penalty 200 71,\penalty 200 87); (3,\penalty 200 15,\penalty 200 71,\penalty 200 127); (3,\penalty 200 19,\penalty 200 35,\penalty 200 91); (3,\penalty 200 19,\penalty 200 75,\penalty 200 91); (3,\penalty 200 23,\penalty 200 39,\penalty 200 95); (3,\penalty 200 23,\penalty 200 79,\penalty 200 95); (3,\penalty 200 27,\penalty 200 43,\penalty 200 99) \\
  & (3,\penalty 200 27,\penalty 200 83,\penalty 200 99); (3,\penalty 200 31,\penalty 200 47,\penalty 200 103); (3,\penalty 200 31,\penalty 200 87,\penalty 200 103); (3,\penalty 200 35,\penalty 200 51,\penalty 200 107); (3,\penalty 200 35,\penalty 200 91,\penalty 200 107); (3,\penalty 200 39,\penalty 200 55,\penalty 200 111); (3,\penalty 200 39,\penalty 200 95,\penalty 200 111); (3,\penalty 200 43,\penalty 200 59,\penalty 200 115); (3,\penalty 200 43,\penalty 200 99,\penalty 200 115); (3,\penalty 200 47,\penalty 200 63,\penalty 200 119); (3,\penalty 200 47,\penalty 200 103,\penalty 200 119); (3,\penalty 200 51,\penalty 200 67,\penalty 200 123); (3,\penalty 200 51,\penalty 200 107,\penalty 200 123); (3,\penalty 200 55,\penalty 200 71,\penalty 200 127); (3,\penalty 200 55,\penalty 200 111,\penalty 200 127); (13,\penalty 200 0,\penalty 200 40,\penalty 200 80) \\
  & (13,\penalty 200 0,\penalty 200 40,\penalty 200 88); (13,\penalty 200 0,\penalty 200 48,\penalty 200 88); (13,\penalty 200 4,\penalty 200 44,\penalty 200 84); (13,\penalty 200 4,\penalty 200 44,\penalty 200 92); (13,\penalty 200 4,\penalty 200 52,\penalty 200 92); (13,\penalty 200 8,\penalty 200 48,\penalty 200 88); (13,\penalty 200 8,\penalty 200 48,\penalty 200 96); (13,\penalty 200 8,\penalty 200 56,\penalty 200 96); (13,\penalty 200 12,\penalty 200 52,\penalty 200 92); (13,\penalty 200 12,\penalty 200 52,\penalty 200 100); (13,\penalty 200 12,\penalty 200 60,\penalty 200 100); (13,\penalty 200 16,\penalty 200 56,\penalty 200 96); (13,\penalty 200 16,\penalty 200 56,\penalty 200 104); (13,\penalty 200 16,\penalty 200 64,\penalty 200 104); (13,\penalty 200 20,\penalty 200 60,\penalty 200 100); (13,\penalty 200 20,\penalty 200 60,\penalty 200 108) \\
  & (13,\penalty 200 20,\penalty 200 68,\penalty 200 108); (13,\penalty 200 24,\penalty 200 64,\penalty 200 104); (13,\penalty 200 24,\penalty 200 64,\penalty 200 112); (13,\penalty 200 24,\penalty 200 72,\penalty 200 112); (13,\penalty 200 28,\penalty 200 68,\penalty 200 108); (13,\penalty 200 28,\penalty 200 68,\penalty 200 116); (13,\penalty 200 28,\penalty 200 76,\penalty 200 116); (13,\penalty 200 32,\penalty 200 72,\penalty 200 112); (13,\penalty 200 32,\penalty 200 72,\penalty 200 120); (13,\penalty 200 32,\penalty 200 80,\penalty 200 120); (13,\penalty 200 36,\penalty 200 76,\penalty 200 116); (13,\penalty 200 36,\penalty 200 76,\penalty 200 124); (13,\penalty 200 36,\penalty 200 84,\penalty 200 124); (13,\penalty 200 40,\penalty 200 80,\penalty 200 120); (13,\penalty 200 44,\penalty 200 84,\penalty 200 124); (19,\penalty 200 3,\penalty 200 27,\penalty 200 51) \\
  & (19,\penalty 200 3,\penalty 200 27,\penalty 200 107); (19,\penalty 200 3,\penalty 200 83,\penalty 200 107); (19,\penalty 200 7,\penalty 200 31,\penalty 200 55); (19,\penalty 200 7,\penalty 200 31,\penalty 200 111); (19,\penalty 200 7,\penalty 200 87,\penalty 200 111); (19,\penalty 200 11,\penalty 200 35,\penalty 200 59); (19,\penalty 200 11,\penalty 200 35,\penalty 200 115); (19,\penalty 200 11,\penalty 200 91,\penalty 200 115); (19,\penalty 200 15,\penalty 200 39,\penalty 200 63); (19,\penalty 200 15,\penalty 200 39,\penalty 200 119); (19,\penalty 200 15,\penalty 200 95,\penalty 200 119); (19,\penalty 200 19,\penalty 200 43,\penalty 200 67); (19,\penalty 200 19,\penalty 200 43,\penalty 200 123); (19,\penalty 200 19,\penalty 200 99,\penalty 200 123); (19,\penalty 200 23,\penalty 200 47,\penalty 200 71); (19,\penalty 200 23,\penalty 200 47,\penalty 200 127) \\
  & (19,\penalty 200 23,\penalty 200 103,\penalty 200 127); (19,\penalty 200 27,\penalty 200 51,\penalty 200 75); (19,\penalty 200 31,\penalty 200 55,\penalty 200 79); (19,\penalty 200 35,\penalty 200 59,\penalty 200 83); (19,\penalty 200 39,\penalty 200 63,\penalty 200 87); (19,\penalty 200 43,\penalty 200 67,\penalty 200 91); (19,\penalty 200 47,\penalty 200 71,\penalty 200 95); (19,\penalty 200 51,\penalty 200 75,\penalty 200 99); (19,\penalty 200 55,\penalty 200 79,\penalty 200 103); (19,\penalty 200 59,\penalty 200 83,\penalty 200 107); (19,\penalty 200 63,\penalty 200 87,\penalty 200 111); (19,\penalty 200 67,\penalty 200 91,\penalty 200 115); (19,\penalty 200 71,\penalty 200 95,\penalty 200 119); (19,\penalty 200 75,\penalty 200 99,\penalty 200 123); (19,\penalty 200 79,\penalty 200 103,\penalty 200 127); (29,\penalty 200 0,\penalty 200 8,\penalty 200 16) \\
  & (29,\penalty 200 0,\penalty 200 8,\penalty 200 120); (29,\penalty 200 0,\penalty 200 112,\penalty 200 120); (29,\penalty 200 4,\penalty 200 12,\penalty 200 20); (29,\penalty 200 4,\penalty 200 12,\penalty 200 124); (29,\penalty 200 4,\penalty 200 116,\penalty 200 124); (29,\penalty 200 8,\penalty 200 16,\penalty 200 24); (29,\penalty 200 12,\penalty 200 20,\penalty 200 28); (29,\penalty 200 16,\penalty 200 24,\penalty 200 32); (29,\penalty 200 20,\penalty 200 28,\penalty 200 36); (29,\penalty 200 24,\penalty 200 32,\penalty 200 40); (29,\penalty 200 28,\penalty 200 36,\penalty 200 44); (29,\penalty 200 32,\penalty 200 40,\penalty 200 48); (29,\penalty 200 36,\penalty 200 44,\penalty 200 52); (29,\penalty 200 40,\penalty 200 48,\penalty 200 56); (29,\penalty 200 44,\penalty 200 52,\penalty 200 60); (29,\penalty 200 48,\penalty 200 56,\penalty 200 64) \\
  & (29,\penalty 200 52,\penalty 200 60,\penalty 200 68); (29,\penalty 200 56,\penalty 200 64,\penalty 200 72); (29,\penalty 200 60,\penalty 200 68,\penalty 200 76); (29,\penalty 200 64,\penalty 200 72,\penalty 200 80); (29,\penalty 200 68,\penalty 200 76,\penalty 200 84); (29,\penalty 200 72,\penalty 200 80,\penalty 200 88); (29,\penalty 200 76,\penalty 200 84,\penalty 200 92); (29,\penalty 200 80,\penalty 200 88,\penalty 200 96); (29,\penalty 200 84,\penalty 200 92,\penalty 200 100); (29,\penalty 200 88,\penalty 200 96,\penalty 200 104); (29,\penalty 200 92,\penalty 200 100,\penalty 200 108); (29,\penalty 200 96,\penalty 200 104,\penalty 200 112); (29,\penalty 200 100,\penalty 200 108,\penalty 200 116); (29,\penalty 200 104,\penalty 200 112,\penalty 200 120); (29,\penalty 200 108,\penalty 200 116,\penalty 200 124); (35,\penalty 200 3,\penalty 200 11,\penalty 200 19) \\
  & (35,\penalty 200 3,\penalty 200 11,\penalty 200 123); (35,\penalty 200 3,\penalty 200 115,\penalty 200 123); (35,\penalty 200 7,\penalty 200 15,\penalty 200 23); (35,\penalty 200 7,\penalty 200 15,\penalty 200 127); (35,\penalty 200 7,\penalty 200 119,\penalty 200 127); (35,\penalty 200 11,\penalty 200 19,\penalty 200 27); (35,\penalty 200 15,\penalty 200 23,\penalty 200 31); (35,\penalty 200 19,\penalty 200 27,\penalty 200 35); (35,\penalty 200 23,\penalty 200 31,\penalty 200 39); (35,\penalty 200 27,\penalty 200 35,\penalty 200 43); (35,\penalty 200 31,\penalty 200 39,\penalty 200 47); (35,\penalty 200 35,\penalty 200 43,\penalty 200 51); (35,\penalty 200 39,\penalty 200 47,\penalty 200 55); (35,\penalty 200 43,\penalty 200 51,\penalty 200 59); (35,\penalty 200 47,\penalty 200 55,\penalty 200 63); (35,\penalty 200 51,\penalty 200 59,\penalty 200 67) \\
  & (35,\penalty 200 55,\penalty 200 63,\penalty 200 71); (35,\penalty 200 59,\penalty 200 67,\penalty 200 75); (35,\penalty 200 63,\penalty 200 71,\penalty 200 79); (35,\penalty 200 67,\penalty 200 75,\penalty 200 83); (35,\penalty 200 71,\penalty 200 79,\penalty 200 87); (35,\penalty 200 75,\penalty 200 83,\penalty 200 91); (35,\penalty 200 79,\penalty 200 87,\penalty 200 95); (35,\penalty 200 83,\penalty 200 91,\penalty 200 99); (35,\penalty 200 87,\penalty 200 95,\penalty 200 103); (35,\penalty 200 91,\penalty 200 99,\penalty 200 107); (35,\penalty 200 95,\penalty 200 103,\penalty 200 111); (35,\penalty 200 99,\penalty 200 107,\penalty 200 115); (35,\penalty 200 103,\penalty 200 111,\penalty 200 119); (35,\penalty 200 107,\penalty 200 115,\penalty 200 123); (35,\penalty 200 111,\penalty 200 119,\penalty 200 127); (45,\penalty 200 0,\penalty 200 24,\penalty 200 48) \\
  & (45,\penalty 200 0,\penalty 200 24,\penalty 200 104); (45,\penalty 200 0,\penalty 200 80,\penalty 200 104); (45,\penalty 200 4,\penalty 200 28,\penalty 200 52); (45,\penalty 200 4,\penalty 200 28,\penalty 200 108); (45,\penalty 200 4,\penalty 200 84,\penalty 200 108); (45,\penalty 200 8,\penalty 200 32,\penalty 200 56); (45,\penalty 200 8,\penalty 200 32,\penalty 200 112); (45,\penalty 200 8,\penalty 200 88,\penalty 200 112); (45,\penalty 200 12,\penalty 200 36,\penalty 200 60); (45,\penalty 200 12,\penalty 200 36,\penalty 200 116); (45,\penalty 200 12,\penalty 200 92,\penalty 200 116); (45,\penalty 200 16,\penalty 200 40,\penalty 200 64); (45,\penalty 200 16,\penalty 200 40,\penalty 200 120); (45,\penalty 200 16,\penalty 200 96,\penalty 200 120); (45,\penalty 200 20,\penalty 200 44,\penalty 200 68); (45,\penalty 200 20,\penalty 200 44,\penalty 200 124) \\
  & (45,\penalty 200 20,\penalty 200 100,\penalty 200 124); (45,\penalty 200 24,\penalty 200 48,\penalty 200 72); (45,\penalty 200 28,\penalty 200 52,\penalty 200 76); (45,\penalty 200 32,\penalty 200 56,\penalty 200 80); (45,\penalty 200 36,\penalty 200 60,\penalty 200 84); (45,\penalty 200 40,\penalty 200 64,\penalty 200 88); (45,\penalty 200 44,\penalty 200 68,\penalty 200 92); (45,\penalty 200 48,\penalty 200 72,\penalty 200 96); (45,\penalty 200 52,\penalty 200 76,\penalty 200 100); (45,\penalty 200 56,\penalty 200 80,\penalty 200 104); (45,\penalty 200 60,\penalty 200 84,\penalty 200 108); (45,\penalty 200 64,\penalty 200 88,\penalty 200 112); (45,\penalty 200 68,\penalty 200 92,\penalty 200 116); (45,\penalty 200 72,\penalty 200 96,\penalty 200 120); (45,\penalty 200 76,\penalty 200 100,\penalty 200 124); (51,\penalty 200 3,\penalty 200 43,\penalty 200 83) \\
  & (51,\penalty 200 3,\penalty 200 43,\penalty 200 91); (51,\penalty 200 3,\penalty 200 51,\penalty 200 91); (51,\penalty 200 7,\penalty 200 47,\penalty 200 87); (51,\penalty 200 7,\penalty 200 47,\penalty 200 95); (51,\penalty 200 7,\penalty 200 55,\penalty 200 95); (51,\penalty 200 11,\penalty 200 51,\penalty 200 91); (51,\penalty 200 11,\penalty 200 51,\penalty 200 99); (51,\penalty 200 11,\penalty 200 59,\penalty 200 99); (51,\penalty 200 15,\penalty 200 55,\penalty 200 95); (51,\penalty 200 15,\penalty 200 55,\penalty 200 103); (51,\penalty 200 15,\penalty 200 63,\penalty 200 103); (51,\penalty 200 19,\penalty 200 59,\penalty 200 99); (51,\penalty 200 19,\penalty 200 59,\penalty 200 107); (51,\penalty 200 19,\penalty 200 67,\penalty 200 107); (51,\penalty 200 23,\penalty 200 63,\penalty 200 103); (51,\penalty 200 23,\penalty 200 63,\penalty 200 111) \\
  & (51,\penalty 200 23,\penalty 200 71,\penalty 200 111); (51,\penalty 200 27,\penalty 200 67,\penalty 200 107); (51,\penalty 200 27,\penalty 200 67,\penalty 200 115); (51,\penalty 200 27,\penalty 200 75,\penalty 200 115); (51,\penalty 200 31,\penalty 200 71,\penalty 200 111); (51,\penalty 200 31,\penalty 200 71,\penalty 200 119); (51,\penalty 200 31,\penalty 200 79,\penalty 200 119); (51,\penalty 200 35,\penalty 200 75,\penalty 200 115); (51,\penalty 200 35,\penalty 200 75,\penalty 200 123); (51,\penalty 200 35,\penalty 200 83,\penalty 200 123); (51,\penalty 200 39,\penalty 200 79,\penalty 200 119); (51,\penalty 200 39,\penalty 200 79,\penalty 200 127); (51,\penalty 200 39,\penalty 200 87,\penalty 200 127); (51,\penalty 200 43,\penalty 200 83,\penalty 200 123); (51,\penalty 200 47,\penalty 200 87,\penalty 200 127); (61,\penalty 200 0,\penalty 200 16,\penalty 200 72) \\
  & (61,\penalty 200 0,\penalty 200 56,\penalty 200 72); (61,\penalty 200 0,\penalty 200 56,\penalty 200 112); (61,\penalty 200 4,\penalty 200 20,\penalty 200 76); (61,\penalty 200 4,\penalty 200 60,\penalty 200 76); (61,\penalty 200 4,\penalty 200 60,\penalty 200 116); (61,\penalty 200 8,\penalty 200 24,\penalty 200 80); (61,\penalty 200 8,\penalty 200 64,\penalty 200 80); (61,\penalty 200 8,\penalty 200 64,\penalty 200 120); (61,\penalty 200 12,\penalty 200 28,\penalty 200 84); (61,\penalty 200 12,\penalty 200 68,\penalty 200 84); (61,\penalty 200 12,\penalty 200 68,\penalty 200 124); (61,\penalty 200 16,\penalty 200 32,\penalty 200 88); (61,\penalty 200 16,\penalty 200 72,\penalty 200 88); (61,\penalty 200 20,\penalty 200 36,\penalty 200 92); (61,\penalty 200 20,\penalty 200 76,\penalty 200 92); (61,\penalty 200 24,\penalty 200 40,\penalty 200 96) \\
  & (61,\penalty 200 24,\penalty 200 80,\penalty 200 96); (61,\penalty 200 28,\penalty 200 44,\penalty 200 100); (61,\penalty 200 28,\penalty 200 84,\penalty 200 100); (61,\penalty 200 32,\penalty 200 48,\penalty 200 104); (61,\penalty 200 32,\penalty 200 88,\penalty 200 104); (61,\penalty 200 36,\penalty 200 52,\penalty 200 108); (61,\penalty 200 36,\penalty 200 92,\penalty 200 108); (61,\penalty 200 40,\penalty 200 56,\penalty 200 112); (61,\penalty 200 40,\penalty 200 96,\penalty 200 112); (61,\penalty 200 44,\penalty 200 60,\penalty 200 116); (61,\penalty 200 44,\penalty 200 100,\penalty 200 116); (61,\penalty 200 48,\penalty 200 64,\penalty 200 120); (61,\penalty 200 48,\penalty 200 104,\penalty 200 120); (61,\penalty 200 52,\penalty 200 68,\penalty 200 124); (61,\penalty 200 52,\penalty 200 108,\penalty 200 124); (67,\penalty 200 3,\penalty 200 19,\penalty 200 75) \\
  & (67,\penalty 200 3,\penalty 200 59,\penalty 200 75); (67,\penalty 200 3,\penalty 200 59,\penalty 200 115); (67,\penalty 200 7,\penalty 200 23,\penalty 200 79); (67,\penalty 200 7,\penalty 200 63,\penalty 200 79); (67,\penalty 200 7,\penalty 200 63,\penalty 200 119); (67,\penalty 200 11,\penalty 200 27,\penalty 200 83); (67,\penalty 200 11,\penalty 200 67,\penalty 200 83); (67,\penalty 200 11,\penalty 200 67,\penalty 200 123); (67,\penalty 200 15,\penalty 200 31,\penalty 200 87); (67,\penalty 200 15,\penalty 200 71,\penalty 200 87); (67,\penalty 200 15,\penalty 200 71,\penalty 200 127); (67,\penalty 200 19,\penalty 200 35,\penalty 200 91); (67,\penalty 200 19,\penalty 200 75,\penalty 200 91); (67,\penalty 200 23,\penalty 200 39,\penalty 200 95); (67,\penalty 200 23,\penalty 200 79,\penalty 200 95); (67,\penalty 200 27,\penalty 200 43,\penalty 200 99) \\
  & (67,\penalty 200 27,\penalty 200 83,\penalty 200 99); (67,\penalty 200 31,\penalty 200 47,\penalty 200 103); (67,\penalty 200 31,\penalty 200 87,\penalty 200 103); (67,\penalty 200 35,\penalty 200 51,\penalty 200 107); (67,\penalty 200 35,\penalty 200 91,\penalty 200 107); (67,\penalty 200 39,\penalty 200 55,\penalty 200 111); (67,\penalty 200 39,\penalty 200 95,\penalty 200 111); (67,\penalty 200 43,\penalty 200 59,\penalty 200 115); (67,\penalty 200 43,\penalty 200 99,\penalty 200 115); (67,\penalty 200 47,\penalty 200 63,\penalty 200 119); (67,\penalty 200 47,\penalty 200 103,\penalty 200 119); (67,\penalty 200 51,\penalty 200 67,\penalty 200 123); (67,\penalty 200 51,\penalty 200 107,\penalty 200 123); (67,\penalty 200 55,\penalty 200 71,\penalty 200 127); (67,\penalty 200 55,\penalty 200 111,\penalty 200 127); (77,\penalty 200 0,\penalty 200 40,\penalty 200 80) \\
  & (77,\penalty 200 0,\penalty 200 40,\penalty 200 88); (77,\penalty 200 0,\penalty 200 48,\penalty 200 88); (77,\penalty 200 4,\penalty 200 44,\penalty 200 84); (77,\penalty 200 4,\penalty 200 44,\penalty 200 92); (77,\penalty 200 4,\penalty 200 52,\penalty 200 92); (77,\penalty 200 8,\penalty 200 48,\penalty 200 88); (77,\penalty 200 8,\penalty 200 48,\penalty 200 96); (77,\penalty 200 8,\penalty 200 56,\penalty 200 96); (77,\penalty 200 12,\penalty 200 52,\penalty 200 92); (77,\penalty 200 12,\penalty 200 52,\penalty 200 100); (77,\penalty 200 12,\penalty 200 60,\penalty 200 100); (77,\penalty 200 16,\penalty 200 56,\penalty 200 96); (77,\penalty 200 16,\penalty 200 56,\penalty 200 104); (77,\penalty 200 16,\penalty 200 64,\penalty 200 104); (77,\penalty 200 20,\penalty 200 60,\penalty 200 100); (77,\penalty 200 20,\penalty 200 60,\penalty 200 108) \\
  & (77,\penalty 200 20,\penalty 200 68,\penalty 200 108); (77,\penalty 200 24,\penalty 200 64,\penalty 200 104); (77,\penalty 200 24,\penalty 200 64,\penalty 200 112); (77,\penalty 200 24,\penalty 200 72,\penalty 200 112); (77,\penalty 200 28,\penalty 200 68,\penalty 200 108); (77,\penalty 200 28,\penalty 200 68,\penalty 200 116); (77,\penalty 200 28,\penalty 200 76,\penalty 200 116); (77,\penalty 200 32,\penalty 200 72,\penalty 200 112); (77,\penalty 200 32,\penalty 200 72,\penalty 200 120); (77,\penalty 200 32,\penalty 200 80,\penalty 200 120); (77,\penalty 200 36,\penalty 200 76,\penalty 200 116); (77,\penalty 200 36,\penalty 200 76,\penalty 200 124); (77,\penalty 200 36,\penalty 200 84,\penalty 200 124); (77,\penalty 200 40,\penalty 200 80,\penalty 200 120); (77,\penalty 200 44,\penalty 200 84,\penalty 200 124); (83,\penalty 200 3,\penalty 200 27,\penalty 200 51) \\
  & (83,\penalty 200 3,\penalty 200 27,\penalty 200 107); (83,\penalty 200 3,\penalty 200 83,\penalty 200 107); (83,\penalty 200 7,\penalty 200 31,\penalty 200 55); (83,\penalty 200 7,\penalty 200 31,\penalty 200 111); (83,\penalty 200 7,\penalty 200 87,\penalty 200 111); (83,\penalty 200 11,\penalty 200 35,\penalty 200 59); (83,\penalty 200 11,\penalty 200 35,\penalty 200 115); (83,\penalty 200 11,\penalty 200 91,\penalty 200 115); (83,\penalty 200 15,\penalty 200 39,\penalty 200 63); (83,\penalty 200 15,\penalty 200 39,\penalty 200 119); (83,\penalty 200 15,\penalty 200 95,\penalty 200 119); (83,\penalty 200 19,\penalty 200 43,\penalty 200 67); (83,\penalty 200 19,\penalty 200 43,\penalty 200 123); (83,\penalty 200 19,\penalty 200 99,\penalty 200 123); (83,\penalty 200 23,\penalty 200 47,\penalty 200 71); (83,\penalty 200 23,\penalty 200 47,\penalty 200 127) \\
  & (83,\penalty 200 23,\penalty 200 103,\penalty 200 127); (83,\penalty 200 27,\penalty 200 51,\penalty 200 75); (83,\penalty 200 31,\penalty 200 55,\penalty 200 79); (83,\penalty 200 35,\penalty 200 59,\penalty 200 83); (83,\penalty 200 39,\penalty 200 63,\penalty 200 87); (83,\penalty 200 43,\penalty 200 67,\penalty 200 91); (83,\penalty 200 47,\penalty 200 71,\penalty 200 95); (83,\penalty 200 51,\penalty 200 75,\penalty 200 99); (83,\penalty 200 55,\penalty 200 79,\penalty 200 103); (83,\penalty 200 59,\penalty 200 83,\penalty 200 107); (83,\penalty 200 63,\penalty 200 87,\penalty 200 111); (83,\penalty 200 67,\penalty 200 91,\penalty 200 115); (83,\penalty 200 71,\penalty 200 95,\penalty 200 119); (83,\penalty 200 75,\penalty 200 99,\penalty 200 123); (83,\penalty 200 79,\penalty 200 103,\penalty 200 127); (93,\penalty 200 0,\penalty 200 8,\penalty 200 16) \\
  & (93,\penalty 200 0,\penalty 200 8,\penalty 200 120); (93,\penalty 200 0,\penalty 200 112,\penalty 200 120); (93,\penalty 200 4,\penalty 200 12,\penalty 200 20); (93,\penalty 200 4,\penalty 200 12,\penalty 200 124); (93,\penalty 200 4,\penalty 200 116,\penalty 200 124); (93,\penalty 200 8,\penalty 200 16,\penalty 200 24); (93,\penalty 200 12,\penalty 200 20,\penalty 200 28); (93,\penalty 200 16,\penalty 200 24,\penalty 200 32); (93,\penalty 200 20,\penalty 200 28,\penalty 200 36); (93,\penalty 200 24,\penalty 200 32,\penalty 200 40); (93,\penalty 200 28,\penalty 200 36,\penalty 200 44); (93,\penalty 200 32,\penalty 200 40,\penalty 200 48); (93,\penalty 200 36,\penalty 200 44,\penalty 200 52); (93,\penalty 200 40,\penalty 200 48,\penalty 200 56); (93,\penalty 200 44,\penalty 200 52,\penalty 200 60); (93,\penalty 200 48,\penalty 200 56,\penalty 200 64) \\
  & (93,\penalty 200 52,\penalty 200 60,\penalty 200 68); (93,\penalty 200 56,\penalty 200 64,\penalty 200 72); (93,\penalty 200 60,\penalty 200 68,\penalty 200 76); (93,\penalty 200 64,\penalty 200 72,\penalty 200 80); (93,\penalty 200 68,\penalty 200 76,\penalty 200 84); (93,\penalty 200 72,\penalty 200 80,\penalty 200 88); (93,\penalty 200 76,\penalty 200 84,\penalty 200 92); (93,\penalty 200 80,\penalty 200 88,\penalty 200 96); (93,\penalty 200 84,\penalty 200 92,\penalty 200 100); (93,\penalty 200 88,\penalty 200 96,\penalty 200 104); (93,\penalty 200 92,\penalty 200 100,\penalty 200 108); (93,\penalty 200 96,\penalty 200 104,\penalty 200 112); (93,\penalty 200 100,\penalty 200 108,\penalty 200 116); (93,\penalty 200 104,\penalty 200 112,\penalty 200 120); (93,\penalty 200 108,\penalty 200 116,\penalty 200 124); (99,\penalty 200 3,\penalty 200 11,\penalty 200 19) \\
  & (99,\penalty 200 3,\penalty 200 11,\penalty 200 123); (99,\penalty 200 3,\penalty 200 115,\penalty 200 123); (99,\penalty 200 7,\penalty 200 15,\penalty 200 23); (99,\penalty 200 7,\penalty 200 15,\penalty 200 127); (99,\penalty 200 7,\penalty 200 119,\penalty 200 127); (99,\penalty 200 11,\penalty 200 19,\penalty 200 27); (99,\penalty 200 15,\penalty 200 23,\penalty 200 31); (99,\penalty 200 19,\penalty 200 27,\penalty 200 35); (99,\penalty 200 23,\penalty 200 31,\penalty 200 39); (99,\penalty 200 27,\penalty 200 35,\penalty 200 43); (99,\penalty 200 31,\penalty 200 39,\penalty 200 47); (99,\penalty 200 35,\penalty 200 43,\penalty 200 51); (99,\penalty 200 39,\penalty 200 47,\penalty 200 55); (99,\penalty 200 43,\penalty 200 51,\penalty 200 59); (99,\penalty 200 47,\penalty 200 55,\penalty 200 63); (99,\penalty 200 51,\penalty 200 59,\penalty 200 67) \\
  & (99,\penalty 200 55,\penalty 200 63,\penalty 200 71); (99,\penalty 200 59,\penalty 200 67,\penalty 200 75); (99,\penalty 200 63,\penalty 200 71,\penalty 200 79); (99,\penalty 200 67,\penalty 200 75,\penalty 200 83); (99,\penalty 200 71,\penalty 200 79,\penalty 200 87); (99,\penalty 200 75,\penalty 200 83,\penalty 200 91); (99,\penalty 200 79,\penalty 200 87,\penalty 200 95); (99,\penalty 200 83,\penalty 200 91,\penalty 200 99); (99,\penalty 200 87,\penalty 200 95,\penalty 200 103); (99,\penalty 200 91,\penalty 200 99,\penalty 200 107); (99,\penalty 200 95,\penalty 200 103,\penalty 200 111); (99,\penalty 200 99,\penalty 200 107,\penalty 200 115); (99,\penalty 200 103,\penalty 200 111,\penalty 200 119); (99,\penalty 200 107,\penalty 200 115,\penalty 200 123); (99,\penalty 200 111,\penalty 200 119,\penalty 200 127); (109,\penalty 200 0,\penalty 200 24,\penalty 200 48) \\
  & (109,\penalty 200 0,\penalty 200 24,\penalty 200 104); (109,\penalty 200 0,\penalty 200 80,\penalty 200 104); (109,\penalty 200 4,\penalty 200 28,\penalty 200 52); (109,\penalty 200 4,\penalty 200 28,\penalty 200 108); (109,\penalty 200 4,\penalty 200 84,\penalty 200 108); (109,\penalty 200 8,\penalty 200 32,\penalty 200 56); (109,\penalty 200 8,\penalty 200 32,\penalty 200 112); (109,\penalty 200 8,\penalty 200 88,\penalty 200 112); (109,\penalty 200 12,\penalty 200 36,\penalty 200 60); (109,\penalty 200 12,\penalty 200 36,\penalty 200 116); (109,\penalty 200 12,\penalty 200 92,\penalty 200 116); (109,\penalty 200 16,\penalty 200 40,\penalty 200 64); (109,\penalty 200 16,\penalty 200 40,\penalty 200 120); (109,\penalty 200 16,\penalty 200 96,\penalty 200 120); (109,\penalty 200 20,\penalty 200 44,\penalty 200 68); (109,\penalty 200 20,\penalty 200 44,\penalty 200 124) \\
  & (109,\penalty 200 20,\penalty 200 100,\penalty 200 124); (109,\penalty 200 24,\penalty 200 48,\penalty 200 72); (109,\penalty 200 28,\penalty 200 52,\penalty 200 76); (109,\penalty 200 32,\penalty 200 56,\penalty 200 80); (109,\penalty 200 36,\penalty 200 60,\penalty 200 84); (109,\penalty 200 40,\penalty 200 64,\penalty 200 88); (109,\penalty 200 44,\penalty 200 68,\penalty 200 92); (109,\penalty 200 48,\penalty 200 72,\penalty 200 96); (109,\penalty 200 52,\penalty 200 76,\penalty 200 100); (109,\penalty 200 56,\penalty 200 80,\penalty 200 104); (109,\penalty 200 60,\penalty 200 84,\penalty 200 108); (109,\penalty 200 64,\penalty 200 88,\penalty 200 112); (109,\penalty 200 68,\penalty 200 92,\penalty 200 116); (109,\penalty 200 72,\penalty 200 96,\penalty 200 120); (109,\penalty 200 76,\penalty 200 100,\penalty 200 124); (115,\penalty 200 3,\penalty 200 43,\penalty 200 83) \\
  & (115,\penalty 200 3,\penalty 200 43,\penalty 200 91); (115,\penalty 200 3,\penalty 200 51,\penalty 200 91); (115,\penalty 200 7,\penalty 200 47,\penalty 200 87); (115,\penalty 200 7,\penalty 200 47,\penalty 200 95); (115,\penalty 200 7,\penalty 200 55,\penalty 200 95); (115,\penalty 200 11,\penalty 200 51,\penalty 200 91); (115,\penalty 200 11,\penalty 200 51,\penalty 200 99); (115,\penalty 200 11,\penalty 200 59,\penalty 200 99); (115,\penalty 200 15,\penalty 200 55,\penalty 200 95); (115,\penalty 200 15,\penalty 200 55,\penalty 200 103); (115,\penalty 200 15,\penalty 200 63,\penalty 200 103); (115,\penalty 200 19,\penalty 200 59,\penalty 200 99); (115,\penalty 200 19,\penalty 200 59,\penalty 200 107); (115,\penalty 200 19,\penalty 200 67,\penalty 200 107); (115,\penalty 200 23,\penalty 200 63,\penalty 200 103); (115,\penalty 200 23,\penalty 200 63,\penalty 200 111) \\
  & (115,\penalty 200 23,\penalty 200 71,\penalty 200 111); (115,\penalty 200 27,\penalty 200 67,\penalty 200 107); (115,\penalty 200 27,\penalty 200 67,\penalty 200 115); (115,\penalty 200 27,\penalty 200 75,\penalty 200 115); (115,\penalty 200 31,\penalty 200 71,\penalty 200 111); (115,\penalty 200 31,\penalty 200 71,\penalty 200 119); (115,\penalty 200 31,\penalty 200 79,\penalty 200 119); (115,\penalty 200 35,\penalty 200 75,\penalty 200 115); (115,\penalty 200 35,\penalty 200 75,\penalty 200 123); (115,\penalty 200 35,\penalty 200 83,\penalty 200 123); (115,\penalty 200 39,\penalty 200 79,\penalty 200 119); (115,\penalty 200 39,\penalty 200 79,\penalty 200 127); (115,\penalty 200 39,\penalty 200 87,\penalty 200 127); (115,\penalty 200 43,\penalty 200 83,\penalty 200 123); (115,\penalty 200 47,\penalty 200 87,\penalty 200 127); (125,\penalty 200 0,\penalty 200 16,\penalty 200 72) \\
  & (125,\penalty 200 0,\penalty 200 56,\penalty 200 72); (125,\penalty 200 0,\penalty 200 56,\penalty 200 112); (125,\penalty 200 4,\penalty 200 20,\penalty 200 76); (125,\penalty 200 4,\penalty 200 60,\penalty 200 76); (125,\penalty 200 4,\penalty 200 60,\penalty 200 116); (125,\penalty 200 8,\penalty 200 24,\penalty 200 80); (125,\penalty 200 8,\penalty 200 64,\penalty 200 80); (125,\penalty 200 8,\penalty 200 64,\penalty 200 120); (125,\penalty 200 12,\penalty 200 28,\penalty 200 84); (125,\penalty 200 12,\penalty 200 68,\penalty 200 84); (125,\penalty 200 12,\penalty 200 68,\penalty 200 124); (125,\penalty 200 16,\penalty 200 32,\penalty 200 88); (125,\penalty 200 16,\penalty 200 72,\penalty 200 88); (125,\penalty 200 20,\penalty 200 36,\penalty 200 92); (125,\penalty 200 20,\penalty 200 76,\penalty 200 92); (125,\penalty 200 24,\penalty 200 40,\penalty 200 96) \\
  & (125,\penalty 200 24,\penalty 200 80,\penalty 200 96); (125,\penalty 200 28,\penalty 200 44,\penalty 200 100); (125,\penalty 200 28,\penalty 200 84,\penalty 200 100); (125,\penalty 200 32,\penalty 200 48,\penalty 200 104); (125,\penalty 200 32,\penalty 200 88,\penalty 200 104); (125,\penalty 200 36,\penalty 200 52,\penalty 200 108); (125,\penalty 200 36,\penalty 200 92,\penalty 200 108); (125,\penalty 200 40,\penalty 200 56,\penalty 200 112); (125,\penalty 200 40,\penalty 200 96,\penalty 200 112); (125,\penalty 200 44,\penalty 200 60,\penalty 200 116); (125,\penalty 200 44,\penalty 200 100,\penalty 200 116); (125,\penalty 200 48,\penalty 200 64,\penalty 200 120); (125,\penalty 200 48,\penalty 200 104,\penalty 200 120); (125,\penalty 200 52,\penalty 200 68,\penalty 200 124); (125,\penalty 200 52,\penalty 200 108,\penalty 200 124) \\
\end{longtable}
